Method and System for Image Analysis to Detect Cancer

Breast cancer is the most common cancer and is the leading cause of cancer death among women worldwide. Detection of breast cancer, while it is still small and confined to the breast, provides the best chance of effective treatment. Computer Aided Detection (CAD) systems that detect cancer from mammograms will help in reducing the human errors that lead to missing breast carcinoma. Literature is rich of scientific papers for methods of CAD design, yet with no complete system architecture to deploy those methods. On the other hand, commercial CADs are developed and deployed only to vendors' mammography machines with no availability to public access. This paper presents a complete CAD; it is complete since it combines, on a hand, the rigor of algorithm design and assessment (method), and, on the other hand, the implementation and deployment of a system architecture for public accessibility (system). (1) We develop a novel algorithm for image enhancement so that mammograms acquired from any digital mammography machine look qualitatively of the same clarity to radiologists' inspection; and is quantitatively standardized for the detection algorithms. (2) We develop novel algorithms for masses and microcalcifications detection with accuracy superior to both literature results and the majority of approved commercial systems. (3) We design, implement, and deploy a system architecture that is computationally effective to allow for deploying these algorithms to cloud for public access.

==> CommercialCAD.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}, scale=.49]
  \pgfplotsset{every axis legend/.append style={ at={(0.81,0.025)}, anchor=south}, tick label style={font=\Large}, label style={font=\Large}}
    % \pgfplotsset{every axis legend/.append style={ at={(0.81,0.025)}, anchor=south}, tick label style={font=\Large}, label style={font=\Large},  legend style={font=\Large}}

  \begin{axis}[xlabel=FM/Image, ylabel=TPF, ymin=0.4, ymax=1.05, xmin=0, grid=major,
    width=\textwidth, legend columns=2]

    \addlegendimage{red, mark=text, text mark= Mass} \addlegendentry{} \addlegendimage{black,
      mark=text, text mark= $\mu$-calc} \addlegendentry[text depth=10pt]{}

    % Image Checker 3.1
    \addplot[red, mark=*, style=densely dotted, mark size=2pt] plot coordinates { (0.23, 0.783) };
    \addlegendentry{Image Checker 3.1} \addplot[black, mark=*, style=densely dotted, mark size=2pt]
    plot coordinates { (0.15, 1) }; \addlegendentry{}


    % Image Checker 3.2
    \addplot[red, mark=*, style=densely dotted, mark size=2.5pt] plot coordinates { (0.515, 0.86)
    }; \addlegendentry{Image Checker 3.2} \addlegendimage{empty legend} \addlegendentry{}

    % Image Checker 5.0
    \addplot[red, mark=*, style=densely dotted, mark size=3pt] plot coordinates { (1.08/4, 0.818)
      (1.4/4, 0.84) (1.44/4, 0.86) (2.2/4,
      0.88) %This reading comes from Ellis 2007; it overlaps coincidentally with LIBCAD;
      % hence removed for clarity.
    }; \addlegendentry{Image Checker 5.0} \addlegendimage{empty legend} \addlegendentry{}

    % Image Checker 8.0
    \addplot[red, mark=*, style=densely dotted, mark size=3.5pt] plot coordinates { (1/4, 0.83)
      (1.2/4, 0.86) (1.5/4, 0.88) (0.5, 0.9) }; \addlegendentry{Image Checker 8.0}
    \addlegendimage{empty legend} \addlegendentry{}

    % Image Checker 8.3
    \addplot[red, mark=*, style=densely dotted, mark size=4pt] plot coordinates { (0.33, 0.891) };
    \addlegendentry{Image Checker 8.3} \addplot[black, mark=*, style=densely dotted, mark size=4pt]
    plot coordinates { (0.13, 1) }; \addlegendentry{}

    \addlegendimage{empty legend} \addlegendentry{} \addlegendimage{empty
      legend}\addlegendentry[text depth=10pt]{}

    % Second Look 3.4
    \addplot[red, mark=square*, style=densely dotted, mark size=2.5pt] plot coordinates { (1.1,
      0.84) %Check this, it seems that it is 1.1/4
    }; \addlegendentry{Second Look 3.4} \addplot[black, mark=square*, style=densely dotted, mark
    size=2.5pt] plot coordinates { (0.2, 0.98) }; \addlegendentry{}

    % Second Look 6.0
    \addplot[red, mark=square*, style=densely dotted, mark size=3pt] plot coordinates { (1.41/4,
      0.609) }; \addlegendentry{Second Look 6.0} \addlegendimage{empty legend} \addlegendentry{}

    % Second Look 7.2
    \addplot[red, mark=square*, style=densely dotted, mark size=3.5pt] plot coordinates { (1.68/4,
      0.811) }; \addlegendentry{Second Look 7.2} \addplot[black, mark=square*, style=densely
    dotted, mark size=3.5pt] plot coordinates { (0.88/4, 0.581) }; \addlegendentry{}
    \addlegendimage{empty legend} \addlegendentry{} \addlegendimage{empty legend}
    \addlegendentry[text depth=10pt]{}

    % AccuDetect 6.1.0
    \addplot[red, mark=triangle*, style=densely dotted, mark size=3.5pt] plot coordinates {
      (1.68/4, 0.838) }; \addlegendentry{AccuDetect 6.1.0} \addplot[black, mark=triangle*,
    style=densely dotted, mark size=3.5pt] plot coordinates { (0.8/4, 0.742) }; \addlegendentry{}
    \addlegendimage{empty legend} \addlegendentry{} \addlegendimage{empty legend}
    \addlegendentry[text depth=10pt]{}

    % % Image Intelligence
    % \addplot[red, mark=pentagon*, style=densely dotted, mark size=3.5pt] plot coordinates {
    % (2.5/4, 0.829)
    % }; \addlegendentry{Image Intelligence}
    %   \addplot[black, mark=pentagon*, style=densely dotted, mark size=3.5pt] plot coordinates {
    %   (2.5/4, 1)
    % }; \addlegendentry{}
    %   \addlegendimage{empty legend} \addlegendentry{} \addlegendimage{empty legend}
    %   \addlegendentry[text depth=10pt]{}


    %   LIBCAD 1.0
    \addplot[blue, mark=diamond*, style=solid, mark size=2pt] plot coordinates { (0.2, 0.45) (0.85,
      0.77) (1.5, 0.82)}; \addlegendentry{\MYCAD~1} \addplot[black, mark=diamond*, style=solid, mark
    size=3pt] plot coordinates { (0.25, 0.974) (0.07, 0.921)}; \addlegendentry{}

    % \addplot[blue, mark=diamond*, style=solid, mark size=2pt] plot coordinates { (0.2, 0.58) (0.85,
    %   0.86) (1.5, 0.92)}; \addlegendentry{\MYCAD~1.0}\addlegendimage{empty
    %   legend} \addlegendentry{}

    % LIBCAD 2.0
    % \addplot[blue, mark=diamond*, style=solid, mark size=3pt] plot coordinates { (0.25, 0.8) (0.33,
    %   0.82) (0.5, 0.82) (1, 0.9) }; \addlegendentry{\MYCAD~2}\addlegendimage{empty legend}
    % \addlegendentry{}

    \addplot[blue, mark=diamond*, style=solid, mark size=3pt] plot coordinates { (0.20, 0.8125)
      (0.85, 0.90) (1.5, 0.97) }; \addlegendentry{\MYCAD~2}\addlegendimage{empty legend}
    \addlegendentry{}

    % LIBCAD 2.5 (coming soon)
    \addplot[blue, mark=diamond*, style=solid, mark size=3.5pt] plot coordinates { (0.27, 0.85)
      (0.55, 0.88) (0.81, 0.91) (1.1, 0.97) }; \addlegendentry{\MYCAD~3} \addlegendimage{empty
      legend} \addlegendentry{}

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Yousef2018CAD"
%%% End:


==> SystemArch.tex <==
\if 0\MYJOURNAL%
\begin{tikzpicture}[scale=0.7]
\else \if 1\MYJOURNAL%
\begin{tikzpicture}[scale=0.5]
\fi\fi
  \node [punktchain] (a1) at ( -4,4)  {HTTP request from developers};
  \node [punktchain] (a2) at ( 4,4)  {WEBCAD for end users (e.g., radiologists)};
  \node [punktchain] (b) at ( 0,2)  {\color{red} API web-backend on cloud};
  \node [punktchain] (j) at ( 0,-2)  {CAD Algorithms (Sec. \ref{sec:algorithms})};
  \node [punktchain] (c) at ( 4,0)  {\texttt{C++} Wrapper};
  \node [punktchain] (e) at ( 4,-4)  {\color{red} SO for Linux};
  \node [punktchain] (d) at (-4,0)  {\texttt{C\#} Wrapper};
  \node [punktchain] (f) at (-4,-4)  {\color{red} DLL for Windows};
  \node [punktchain] (g) at ( 0,-6)  {OpenCL library for GPU computations $+$ other general scientific computing libraries};
  \node [punktchain] (i) at ( 0,-9)  {\textbf{Hardware:} windows server for DLL or Linux server for SO};
  \begin{scope}[>=latex]
    \draw [->] (4,2) to (c);
    \draw [->] (4,2) to (b);
    \draw [->] (-4,2) to (b);
    \draw [->] (-4,2) to (d);
    \draw [-] (4,-6) to (e);
    \draw [->] (4,-6) to (g);
    \draw [-] (-4,-6) to (f);
    \draw [->] (-4,-6) to (g);
    \draw [<->] (a1) to (b);
    \draw [<->] (a2) to (b);
    \draw [<->] (c) to (e);
    \draw [<->] (d) to (f);
    \draw [<-] (e.north west) to (j.south);
    \draw [<-] (f.north east) to (j.south);
    \draw [->] (g) to (i);
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Yousef2018CAD"
%%% End:

